Scalar Quantize-and-Forward for Symmetric Half-duplex Two-Way Relay Channels

Scalar Quantize & Forward (QF) schemes are studied for the Two-Way Relay Channel. Different QF approaches are compared in terms of rates as well as relay and decoder complexity. A coding scheme not requiring Slepian-Wolf coding at the relay is proposed and properties of the corresponding sum-rate optimization problem are presented. A numerical scheme similar to the Blahut-Arimoto algorithm is derived that guides optimized quantizer design. The results are supported by simulations.

==> gfx/block_diagramm.tex <==
%%



  \tikzstyle{every node}=[font=\footnotesize ]
\begin{tikzpicture}[auto, node distance=2cm]
  \node (W1) {$\wone$};
  \node [block2, right of=W1, node distance = 15mm] (E1) {Enc. 1};
  \node [sum,  right of=E1, node distance =20mm] (summing) {$+$};
  \node [block2, right of=summing, node distance = 20mm] (E2) {Enc. 2};
  \node [right of=E2, node distance = 15mm] (W2) {$\wtwo$};
  \node [block2, below of=summing, node distance = 8mm] (Q) {$\mc Q(\cdot)$};
  \node [block2, below of=Q, node distance = 10mm] (E3) {Enc. 3};  
  \node [coordinate, node distance = 8mm,below of=E3] (corner){};
  \node [sum, left of=corner, node distance =10mm] (sum1) {$+$};  
  \node [block2,node distance = 20mm,left of = sum1] (D1) {Dec. 1};
  \node [sum,  right of=corner, node distance =10mm] (sum2) {$+$};
  \node [block2,node distance = 20mm,right of = sum2] (D2) {Dec. 2};
  \node [below of=D1, node distance = 10mm] (W2h) {$\wtwohat$};
  \node [below of=D2, node distance = 10mm] (W1h) {$\wonehat$};
  \node [above of=summing, node distance = 10mm] (Nr) {$Z_r^{n_{\text{MAC}}}$};  
  \node [below of=sum1, node distance = 10mm] (N1) {$Z_1^{n_{\text{BC}}}$};
  \node [below of=sum2, node distance = 10mm] (N2) {$Z_2^{n_{\text{BC}}}$};    
  \node [coordinate, node distance = 15mm,below of=W1] (corner2){};
  \node [coordinate, node distance = 15mm,right of=corner2] (corner3){};
  \node [coordinate, node distance = 15mm,below of=W2] (corner4){};
  \node [coordinate, node distance = 15mm,left of=corner4] (corner5){};
  \draw [->] (W1) --   (E1);
  \draw [->] (W2) -- (E2);
  \draw [->] (E1) -- node[name=X1]{$X_1^{n_{\text{MAC}}}$} (summing);
  \draw [->] (E2) -- node[name=X2, above]{$X_2^{n_{\text{MAC}}}$} (summing);
  \draw [->] (summing) -- node[name=Yr]{$Y_r^{n_{\text{MAC}}}$} (Q);
  \draw [->] (Q) -- node[name=Yrhat]{$\hat{Y}_r^{n_{\text{MAC}}}, q$} (E3);
  \draw [-] (E3) -- node[name=Xr]{$X_r^{n_{\text{BC}}}$} (corner);
  \draw [->] (corner) -- (sum1);
  \draw [->] (corner) -- (sum2);
  \draw [->] (sum1) -- node[above, name=Y1]{$Y_1^{n_{\text{BC}}}$} (D1);
  \draw [->] (sum2) -- node[name=Y2]{$Y_2^{n_{\text{BC}}}$} (D2);
  \draw [->] (D1) -- (W2h);
  \draw [->] (D2) -- (W1h);
  \draw [->] (Nr) -- (summing);
  \draw [->] (N1) -- (sum1);
  \draw [->] (N2) -- (sum2);
  %\draw [dotted,->] (W1) -- (corner2) -- (corner3) --(D1);
  %\draw [dotted,->] (W2) -- (corner4) -- (corner5) --(D2);
  \draw [dotted,->] (W1)  -| (D1);
  \draw [dotted,->] (W2)  -| (D2);
\end{tikzpicture}


==> gfx/decoder2.tex <==
%%


\begin{subfigure}[t]{0.33\linewidth}
\centering
\begin{tikzpicture}[auto,node distance=2cm]
  \tikzstyle{every node}=[font=\footnotesize ]
  \node (W1) {$\wone$};
  \node [below of=W1, node distance = 8mm, label=below:{$\hat{X}_2^{n_{\text{MAC}}}$}] (W2h) {$\wtwohat$};
  %\node[below of=W2h, node distance = 2mm]
  \node [block2, right of= W2h, node distance = 15mm] (Dec1) {Joint Dec.};
  \node [right of=Dec1, node distance = 14mm] (Y1) {$Y_1^{n_{\text{BC}}}$};

    \node [draw,rectangle, rounded corners, black, dashed, fit = (Dec1) , label=below:{Dec. 1}](dd) {};
  %\node [below of=dd, node distance = 8mm, label=below:{a)}] {};
   \draw [->] (Y1) --  (Dec1);
   \draw [->] (Dec1) -- (W2h);

   \draw [dotted,->] (W1)  -| (Dec1);

\end{tikzpicture}
 \caption{Decoder for $\mc R_{\text{NNC}}$. }
 \label{fig:decNNC}
\end{subfigure}
\hspace{0.5cm}
\begin{subfigure}[t]{0.67\linewidth}
\centering
\begin{tikzpicture}[auto,node distance=2cm]
  \tikzstyle{every node}=[font=\footnotesize ]
  \node (W1) {$\wone$};
  \node [below of=W1, node distance = 8mm, label=below:{$\hat{X}_2^{n_{\text{MAC}}}$}] (W2h) {$\wtwohat$};
  %\node[below of=W2h, node distance = 2mm]
  \node [block2, right of= W2h, node distance = 15mm,text width=1cm,align=center] (MACDec) {MAC Dec.};
  \node [block2, right of= MACDec, node distance = 15mm,text width=0.8cm,align=center] (BCDec) {BC Dec.};
  \node [right of=BCDec, node distance = 12mm] (Y1) {$Y_1^{n_{\text{BC}}}$};

  \node [draw,rectangle, rounded corners, black, dashed, fit = (MACDec) (BCDec) , label=below:{Dec. 1}] (dd){};
  %\node [below of=dd, node distance = 8mm, label=below:{b)}] {};
   \draw [->] (Y1) --  (BCDec);
   \draw [->] (MACDec) -- (W2h);
   \draw [->] (BCDec) -- node[name=q] {$\hat q$} (MACDec);
   \draw [dotted,->] (W1)  -| (BCDec);
   \draw [dotted,->] (W1)  -| (MACDec);
\end{tikzpicture}
\caption{Decoder  for  $\mc R_{\text{CF}}$.}
\label{fig:decCF}
\end{subfigure}

\begin{subfigure}[b]{0.90\linewidth}
\centering 
\begin{tikzpicture}[auto,node distance=2cm]
  \tikzstyle{every node}=[font=\footnotesize ]
  \node (W1) {$\wone$};
  \node [below of=W1, node distance = 8mm, label=below:{$\hat{X}_2^{n_{\text{MAC}}}$}] (W2h) {$\wtwohat$};
  %\node[below of=W2h, node distance = 2mm]
  \node [block2, right of= W2h, node distance = 15mm,text width=1cm,align=center] (MACDec) {MAC Dec.};
  \node [block2, right of= MACDec, node distance = 15mm,text width=0.8cm,align=center] (BCDec) {BC Dec.};
  \node [right of=BCDec, node distance = 15mm] (Y1) {$Y_1^{n_{\text{BC}}}$};

  \node [draw,rectangle, rounded corners, black, dashed, fit = (MACDec) (BCDec) , label=below:{Dec. 1}] (dd){};
  %\node [below of=dd, node distance = 8mm, label=below:{c)}] {};
   \draw [->] (Y1) --  (BCDec);
   \draw [->] (MACDec) -- (W2h);
   \draw [->] (BCDec) -- node[name=q] {$\hat q$} (MACDec);
   %\draw [dotted,->] (W1)  -| (BCDec);
   \draw [dotted,->] (W1)  -| (MACDec);
%   \node (W1) {$\wone$};
%   \node [below of=W1, node distance = 8mm, label=below:{$\hat{X}_2^{n1}$}] (W2h) {$\wtwohat$};
%   \node [block2, right of= W2h, node distance = 15mm,text width=0.8cm,align=center] (MACDec) {MAC Dec.};
%   \node [block2, right of= MACDec, node distance = 15mm,text width=0.8cm,align=center (BCDec) {BC Dec.};
%   \node [right of=BCDec, node distance = 15mm] (Y1) {$Y_1^{n_2}$};
% 
%   \node [draw,rectangle, rounded corners, black, dashed, fit = (MACDec) (BCDec) , label=below:{Dec. 1}] (dd){};
%   %\node [below of=dd, node distance = 8mm, label=below:{c)}] {};
% 
%    \draw [->] (Y1) --  (BCDec);
%    \draw [->] (MACDec) -- (W2h);
%    \draw [->] (BCDec) -- node[name=q] {$\hat q$} (MACDec);
%    \draw [dotted,->] (W1)  -| (MACDec);
% 
\end{tikzpicture}
\caption{Decoder  for $\mc R_{\text{NoSW}}$.}
\label{fig:decNoSW}
\end{subfigure}


